An algorithmic Vizing's theorem: toward efficient edge-coloring sampling with an optimal number of colors

The problem of sampling edge-colorings of graphs with maximum degree $\Delta$ has received considerable attention and efficient algorithms are available when the number of colors is large enough with respect to $\Delta$. Vizing's theorem guarantees the existence of a $(\Delta+1)$-edge-coloring, raising the natural question of how to efficiently sample such edge-colorings. In this paper, we take an initial step toward addressing this question. Building on the approach of Dotan, Linial, and Peled, we analyze a randomized algorithm for generating random proper $(\Delta+1)$-edge-colorings, which in particular provides an algorithmic interpretation of Vizing's theorem. The idea is to start from an arbitrary non-proper edge-coloring with the desired number of colors and at each step, recolor one edge uniformly at random provided it does not increase the number of conflicting edges (a potential function will count the number of pairs of adjacent edges of the same color). We show that the algorithm almost surely produces a proper $(\Delta+1)$-edge-coloring and propose several conjectures regarding its efficiency and the uniformity of the sampled colorings.

==> 3edgecomp.tex <==

\begin{figure}[hbtp]
    \centering
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{v}=[opacity=0,text opacity=1]
        
        \tikzstyle{v2}=[circle,draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{vc}=[draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{garrow}=[arrows = {-Latex[width=8pt, length=8pt]}]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1]
        
        \begin{tikzpicture}[scale=1]

        \node (a1) at (0, 0) [vertex, label={20:$u$}] {};
        \node (a2) at (2,0) [vertex, label={160:$v$}] {};
        
        \node (a4) at (140:1cm) [v, \colord] {$\alpha$};
        \node (a5) at (220:1cm) [v, \colorf] {};
        \node (a6) at (180:1cm) [v, \colore] {};

        \draw[very thick, \colord] (a1) to (a2);  
        
        \node (h1) at (1,0.4)[labell, \colord] {$\alpha$};


    
        \node (h1) at (1,-0.6)[labell, scale=1] {$\sigma$};



        \draw[very thick, \colord] (a1) to (a4);
        \draw[very thick, \colorf] (a1) to (a5);
        \draw[very thick, \colore] (a1) to (a6);


        \tikzset{xshift=2cm}
        \node (a4) at (40:1cm) [v, \colorg] {$\beta$};
        \node (a5) at (-40:1cm) [v, \colord] {$\alpha$};
        \node (a6) at (0:1cm) [v, \colorf] {};


        \draw[very thick, \colorg] (a2) to (a4);
        \draw[very thick, \colord] (a2) to (a5);
        \draw[very thick, \colorf] (a2) to (a6);

        
        
        \draw[line width=1.2, garrow] (1.5, 0) to (3.5, 0);

        
        \tikzset{xshift=5cm}

        \node (a1) at (0, 0) [vertex, label={20:$u$}] {};
        \node (a2) at (2,0) [vertex, label={160:$v$}] {};
        
        \node (a4) at (140:1cm) [v, \colord] {$\alpha$};
        \node (a5) at (220:1cm) [v, \colorf] {};
        \node (a6) at (180:1cm) [v, \colore] {};

        \draw[very thick, \colorg] (a1) to (a2);  
        
        \node (h1) at (1,0.4)[labell, \colorg] {$\beta$};

        
        \node (h1) at (1,-0.5)[labell, scale=1] {$\sigma'$};

        \draw[very thick, \colord] (a1) to (a4);
        \draw[very thick, \colorf] (a1) to (a5);
        \draw[very thick, \colore] (a1) to (a6);


        \tikzset{xshift=2cm}
        \node (a4) at (40:1cm) [v, \colorg] {$\beta$};
        \node (a5) at (-40:1cm) [v, \colord] {$\alpha$};
        \node (a6) at (0:1cm) [v, \colorf] {};



        \draw[very thick, \colorg] (a2) to (a4);
        \draw[very thick, \colord] (a2) to (a5);
        \draw[very thick, \colorf] (a2) to (a6);


    
        
        \end{tikzpicture}
    \caption{On the left, the color $\alpha$ appears at least four times around $u$ and $v$ (counting $uv$ twice). By \Cref{lem:monosize2}, we can reduce the potential by recoloring $uv$ into a color appearing at most once around $u$ and $v$.}
        \label{fig:3edgecomp}
\end{figure}

==> colorshift.tex <==
\begin{figure}[h]
       
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{v}=[circle,draw, minimum size=12pt, scale=0.9, inner sep=2pt]
        
        \tikzstyle{v2}=[circle,draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{vc}=[draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{garrow}=[arrows = {-Latex[width=4pt, length=4pt]}]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1]
        
        \begin{subfigure}[t]{.5\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
    
            \node (a0) at (0,0) [vertex] {};
    
            \node (a4) at (-45:1.5cm) [v, \colore] {$5$};
            \node (a5) at (-90:1.5cm) [v, \colorf] {$3$};
            \node (a1) at (45:1.5cm) [v, \colore] {$5$};
            \node (a2) at (90:1.5cm) [v, \colorf] {$3$};
            \node (a3) at (0:1.5cm) [v, \colorc] {$1$};
            \node (a6) at (135:1.5cm) [v, \colora] {$7$};
            \node (a8) at (180:1.5cm) [v, \colord] {$2$};
            \node (a9) at (-135:1.5cm) [v, \colorg] {$4$};
            
    
            \draw[very thick, \colorc] (a0) to (a4);
            \draw[very thick, \colorc] (a0) to (a5);
            \draw[very thick, \colord] (a0) to (a1);
            \draw[very thick, \colord] (a0) to (a2);
            \draw[very thick, \colore] (a0) to (a3);
            \draw[very thick, \colorb] (a0) to (a6);
            \draw[very thick, \colorg] (a0) to (a8);
            \draw[very thick, \colorf] (a0) to (a9);
    
    
            \node (h1) at (-60:.9cm) [labell, \colorc] {$1$};
            \node (h2) at (-105:.9cm) [labell, \colorc] {$1$};
            \node (h1) at (30:.9cm) [labell, \colord] {$2$};
            \node (h2) at (75:.9cm) [labell, \colord] {$2$};
            \node (h3) at (-15:.9cm) [labell, \colore] {$5$};
            \node (h6) at (120:.9cm) [labell,\colorb] {$6$};
            \node (h8) at (165:.9cm) [labell, \colorg] {$4$};
            \node (h9) at (-150:.9cm) [labell, \colorf] {$3$};
            
            \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{.5\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
    
               \node (a1) at (-50:1.5cm) [vc, \colorc, fill=\colorc!10] {$1$};
                \node (a3) at (-100:1.5cm) [v2, \colorf] {$3$};
                \node (a5) at (0:1.5cm) [v2, \colore] {$5$};
                \node (a2) at (50:1.5cm) [vc, \colord, fill=\colord!10] {$2$};
                \node (a8) at (100:1.5cm) [v2, \colora] {$7$};
                \node (a6) at (150:1.5cm) [v2, \colorb] {$6$};
                \node (a4) at (200:1.5cm) [v2, \colorg] {$4$};
        
        
                
                \draw[very thick, garrow] (a1) to (a5);
                \draw[very thick, garrow] (a1) to (a3);
                \draw[very thick, garrow] (a2) to (a5);
                \draw[very thick, garrow] (a2) to (a3);
                \draw[very thick, garrow] (a3) to (a4);
                \draw[very thick, garrow] (a4) to (a2);
                \draw[very thick, garrow] (a6) to (a8);
                \draw[very thick, garrow] (a5) to (a1);
            \end{tikzpicture}
        \end{subfigure}
        
        \caption{An example of a coloring $\sigma$ (on the left) around a vertex $v$, and the color-shift digraph of $\sigma$ around $v$ (on the right) where marked vertices are represented as squares. We do not represent isolated vertices in $\cD_\sigma(v)$. }
        \label{fig:colshift}
\end{figure}

==> exchangecherry.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{v}=[opacity=0,text opacity=1, scale=1.1, minimum size=7pt]
        
        \tikzstyle{v2}=[circle,draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{vc}=[draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{garrow}=[arrows = {-Latex[width=8pt, length=8pt]}]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1]
        
        \begin{tikzpicture}[scale=1]

        \node (a1) at (0, 0) [vertex, label={20:$u$}] {};
        \node (a2) at (2,0) [v2, \colorg, label={160:$v$}, scale=0.82] {$\beta$};
        
        \node (a4) at (140:1cm) [v, \colord] {$\alpha$};
        \node (a5) at (220:1cm) [v, \colorf] {};
        \node (a6) at (180:1cm) [v, \colorg] {$\beta$};

        \draw[very thick, \colord] (a1) to (a2);  
        

        \node (h1) at (1,0.4)[labell, \colord] {$\alpha$};

        
        \node (h1) at (1,-0.6)[labell, scale=1] {$\sigma$};


        \draw[very thick, \colord] (a1) to (a4);
        \draw[very thick, \colorf] (a1) to (a5);
        \draw[very thick, \colorg] (a1) to (a6);


        \tikzset{xshift=2cm}
        \node (a4) at (40:1cm) [v, \colore] {};
        \node (a5) at (-40:1cm) [v, \colorf] {};
        \node (a6) at (0:1cm) [v, \colore] {};


        \draw[very thick, \colore] (a2) to (a4);
        \draw[very thick, \colorf] (a2) to (a5);
        \draw[very thick, \colore] (a2) to (a6);

        
        
        \draw[line width=1.2, garrow] (1.5, 0) to (3.5, 0);

        
        \tikzset{xshift=5cm}

        \node (a1) at (0, 0) [vertex, label={20:$u$}] {};
        \node (a2) at (2,0) [v2, \colord, label={160:$v$}] {$\alpha$};
        
        \node (a4) at (140:1cm) [v, \colord] {$\alpha$};
        \node (a5) at (220:1cm) [v, \colorf] {};
        \node (a6) at (180:1cm) [v, \colorg] {$\beta$};

        \draw[very thick, \colorg] (a1) to (a2);  
        
        \node (h1) at (1,0.4)[labell, \colorg] {$\beta$};

        
        \node (h1) at (1,-0.5)[labell, scale=1] {$\sigma'$};
        \draw[very thick, \colord] (a1) to (a4);
        \draw[very thick, \colorf] (a1) to (a5);
        \draw[very thick, \colorg] (a1) to (a6);


        \tikzset{xshift=2cm}
        \node (a4) at (40:1cm) [v, \colore] {};
        \node (a5) at (-40:1cm) [v, \colorf] {};
        \node (a6) at (0:1cm) [v, \colore] {};



        \draw[very thick, \colore] (a2) to (a4);
        \draw[very thick, \colorf] (a2) to (a5);
        \draw[very thick, \colore] (a2) to (a6);


    
        
        \end{tikzpicture}
        \end{center}
    \caption{Illustration of \Cref{prop:movecherry}. We monotonically recolor the edge $uv$ of the $\alpha$-cherry (centered at $u$ here). }
        \label{fig:exchangecherry}
\end{figure}

==> kneser.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1.2]
        \begin{tikzpicture}[scale=0.8]

        \node (a1) at (90:2cm) [vertex] {};
        \node (a2) at (90:1cm) [vertex] {};
        \node (a3) at (162:2cm) [vertex] {};
        \node (a4) at (162:1cm) [vertex] {};
        \node (a5) at (234:2cm) [vertex] {};
        \node (a6) at (234:1cm) [vertex] {};
        \node (a7) at (306:2cm) [vertex] {};
        \node (a8) at (306:1cm) [vertex] {};
        \node (a9) at (18:2cm) [vertex] {};
        \node (a10) at (18:1cm) [vertex] {};
        
        \draw[line width= 1.5, \colorb] (a1) to (a3);
        \draw[line width= 1.5, \colorf] (a1) to (a9);
        \draw[line width= 1.5, \colorc] (a3) to (a5);
        \draw[line width= 1.5, \colord] (a5) to (a7);
        \draw[line width= 1.5, \colorg] (a7) to (a9);
        
        \draw[line width= 1.5, \colord] (a1) to (a2);
        \draw[line width= 1.5, \colorg] (a3) to (a4);
        \draw[line width= 1.5, \colorf] (a6) to (a5);
        \draw[line width= 1.5, \colorb] (a8) to (a7);
        \draw[line width= 1.5, \colorc] (a10) to (a9);
        
        \draw[line width= 1.5, \colorg] (a6) to (a2);
        \draw[line width= 1.5, \colorc] (a2) to (a8);
        \draw[line width= 1.5, \colord] (a4) to (a10);
        \draw[line width= 1.5, \colorf] (a8) to (a4);
        \draw[line width= 1.5, \colorb] (a10) to (a6);


        
        \end{tikzpicture}
        \end{center}
        \caption{A frozen $(2\Delta - 1)$-edge-coloring of a Kneser graph}
        \label{fig:kneser}
\end{figure}

==> movingaround.tex <==
\begin{figure}[h]
       
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{v}=[circle,draw, minimum size=12pt, scale=0.9, inner sep=2pt]
        
        \tikzstyle{v2}=[circle,draw, minimum size=12pt, scale=1.1, inner sep=2pt]
        \tikzstyle{vc}=[draw, minimum size=12pt, scale=1.2, inner sep=3pt]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{garrow}=[arrows = {-Latex[width=4pt, length=4pt]}]
        
        \tikzstyle{garrow2}=[arrows = {-Latex[width=6pt, length=6pt]}]
        
        \tikzstyle{garrow3}=[arrows = {-Latex[width=10pt, length=10pt]}]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1]
        
        \centering
            \begin{tikzpicture}[scale=1.1]
    
            \node (a0) at (0,0) [v, \colore, label={160:$v$}, scale=1.15] {$\alpha$};
    
            \node (a4) at (-45:1.5cm) [v, \colorf] {$\zeta$};
            \node (a5) at (-90:1.5cm) [v, \colord, label={180:$w$}, scale=1.15] {$\gamma$};
            \node (a3) at (0:1.5cm) [v, \colorg, label={20:$x$}] {$\beta$};
            \node (a9) at (-135:1.5cm) [vertex, label={180:$u$}] {};


            \node (b1) at (-100:2.5cm) [vertex] {};
            \node (b2) at (-125:2.5cm) [vertex] {};
            
            \draw[line width = 1.9, \colore] (a5) to (b1);
                \draw[dashone, line width = 1.9, draw=\colorg, postaction={draw=\colore, dash phase= \dash}] (b1) to[bend left=20] (b2);
                
            \draw[line width = 1.9, \colore] (b2) to (a9);
            
        
            \draw[very thick, dashed, opacity=.6] (a0) to (180:.6cm);
            \draw[very thick, \colord] (a0) to (a4);
            \draw[line width = 1.9, \colorg] (a0) to (a5);
            \draw[very thick, \colorf] (a0) to (a3);
            \draw[line width = 1.9, \colorg] (a0) to (a9);

            \draw[line width=1.8, garrow2, opacity=1, \colorc] (-80:2cm) arc (-80:-10:2cm);
            
            
    
            \node (h1) at (-60:.9cm) [labell, \colord] {$\gamma$};
            \node (h2) at (-105:.9cm) [labell, \colorg] {$\beta$};
            \node (h3) at (-15:.9cm) [labell, \colorf] {$\zeta$};
            \node (h9) at (-150:.9cm) [labell, \colorg] {$\beta$};

            
            \node (h0) at (-1,-3.1) [labell, scale=1] {$\sigma$};
            
            \node (h0) at (2.5,-2) [labell, scale=1] {$\cD_{\sigma}(v)$};

            \node (i0) at (-1.5,-5) [labell] {};
            \node (i2) at (3,0) [labell] {};
            \draw[thick, opacity=0.3] (i0) to (i2);

            \tikzset{xshift=1.3cm, yshift=-4cm}

                \node (a1) at (-1,-0.5) [vc, \colorg, fill=\colorg!10] {$\beta$};
                \node (a3) at (1,-0.5) [v2, \colorf] {$\zeta$};
                \node (a2) at (0.3,1.1) [v2, \colord, scale=1.15] {$\gamma$};
        
                \draw[line width=1.8, garrow2, opacity=1, \colorc] plot [smooth] coordinates {(-.4,-.1) (0.2, 0.6) (0.6, -.2) (-0.2,-.2)};
                \draw[very thick, garrow] (a1) to (a2);
                \draw[very thick, garrow] (a2) to (a3);
                \draw[very thick, garrow] (a3) to (a1);
                
                \draw[very thick, dashed] (-1.4,-0.5) to (-1.8,-0.5);
                \draw[very thick] (-1.4,-0.5) to (a1);

                
            \tikzset{xshift=-1.3cm, yshift=+4cm}

            \draw[line width=1.8, garrow3] (3.8, -2.5) to (5.7, -2.5);
            
            \tikzset{xshift=8cm}


            \node (a0) at (0,0) [v, \colore, label={160:$v$}, scale=1.15] {$\alpha$};
    
            \node (a4) at (-45:1.5cm) [v, \colord, scale=1.15] {$\gamma$};
            \node (a5) at (-90:1.5cm) [v, \colorg, label={180:$w$}] {$\beta$};
            \node (a3) at (0:1.5cm) [v, \colorf, label={20:$x$}] {$\zeta$};
            \node (a9) at (-135:1.5cm) [vertex, label={160:$u$}] {};
            
        
            \draw[very thick, dashed, opacity=.6] (a0) to (180:.6cm);
            \draw[very thick, \colorf] (a0) to (a4);
            \draw[very thick, \colord] (a0) to (a5);
            \draw[line width = 1.9, \colorg] (a0) to (a3);
            \draw[line width = 1.9, \colorg] (a0) to (a9);
    
    
            \node (h1) at (-60:.9cm) [labell, \colorf] {$\zeta$};
            \node (h2) at (-105:.9cm) [labell, \colord] {$\gamma$};
            \node (h3) at (-15:.9cm) [labell, \colorg] {$\beta$};
            \node (h9) at (-150:.9cm) [labell, \colorg] {$\beta$};

            
              \node (b1) at (-100:2.5cm) [vertex] {};
            \node (b2) at (-125:2.5cm) [vertex] {};
            
            \draw[line width = 1.9, \colore] (a5) to (b1);
                \draw[dashone, line width = 1.9, draw=\colorg, postaction={draw=\colore, dash phase= \dash}] (b1) to[bend left=20] (b2);
                
            \draw[line width = 1.9, \colore] (b2) to (a9);

            
            \node (h0) at (-1,-3.1) [labell, scale=1] {$\sigma'$};
            \node (h0) at (2.5,-2) [labell, scale=1] {$\cD_{\sigma'}(v)$};


            \node (i0) at (-1.5,-5) [labell] {};
            \node (i2) at (3,0) [labell] {};
            \draw[thick, opacity=0.3] (i0) to (i2);

            \tikzset{xshift=1.3cm, yshift=-4cm}

                \node (a1) at (-1,-0.5) [vc, \colorg, fill=\colorg!10] {$\beta$};
                \node (a3) at (1,-0.5) [v2, \colorf] {$\zeta$};
                \node (a2) at (0.3,1.1) [v2, \colord, scale=1.1] {$\gamma$};
        
                \draw[very thick, garrow] (a2) to (a1);
                \draw[very thick, garrow] (a3) to (a2);
                
                \draw[very thick, dashed] (-1.4,-0.5) to (-1.8,-0.5);
                \draw[very thick] (-1.4,-0.5) to (a1);
                \draw[very thick, garrow] (a1) to (a3);

                
            \tikzset{xshift=-1.3cm, yshift=+4cm}

            
            
            \end{tikzpicture}
           
     
        \caption{Illustration of \Cref{lem:circuitone}. The color $\beta$ is the only marked color in the directed cycle $\C = (\beta, \gamma, \zeta)$. Around $v$, we only represent the color in $\C$. We recolor the edges incident to $v$ from the rightmost edge colored $\beta$, then follow the cycle in the color shift digraph around $v$.  }
        \label{fig:movearound}
\end{figure}

==> movingbi.tex <==

\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{v}=[circle,draw, minimum size=12pt, scale=0.8, inner sep=2pt]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{garrow}=[arrows = {-Latex[width=4pt, length=4pt]}]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1]
        \begin{tikzpicture}[scale=0.8]

                \node (a1) at (0, 0) [v, label={90:$v$}, \colorg] {$\gamma_2$};
                \node (a2) at (1.5, 0) [vertex]{};  
                \node (a3) at (-1.5, 0) [vertex] {};
                \node (a4) at (3, 0) [vertex] {};
                \node (a5) at (5.5, 0) [vertex] {};
                \node (a6) at (7, 0) [vertex] {};
                \node (a7) at (8.5, 0) [vertex, label={90:$x$}] {};
                

                \node (b1) at (2.5,1.2) [labell] {};
                \node (b2) at (6.5,1.2) [labell] {};
            
            
                \draw[very thick, \colord] (a1) to (a2);
                \draw[very thick, \colord] (a1) to (a3);
                \draw[very thick, \colorg] (a2) to (a4);

                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (a4) to (a5);
                
                \draw[very thick, \colord] (a5) to (a6);
                \draw[very thick, \colorg] (a6) to (a7);
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (-2.2,0) to (a3);

                \draw[very thick, \colorg] (a2) to (b1);
                \draw[very thick, \colord] (a5) to (b2);

                \node (a8) at (10, 0) [vertex, label={90:$y$}] {};
                \node (a9) at (11.5, 0) [vertex] {};
                \node (a0) at (13, 0) [v, \colorg, label={90:$w$}] {$\gamma_2$};
                
                \node (b3) at (11,1.2) [labell] {};
                \draw[very thick, \colord] (a7) to (a8);
                \draw[very thick, \colord] (a8) to (a9);
                
                \draw[very thick, \colorg] (a8) to (b3);
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (a9) to (a0);


                \draw[garrow] (4, -0.8) to (4, -2.3);
                
                \node (b2) at (6,-1.55) [labell] {Lemma~\ref{lem:exchangecherry}};
                
            \tikzset{yshift=-3.5cm};
            
               \node (a1) at (0, 0) [v, \colorg , label={-90:$x_{l}$}, label={90:$v$}] {$\gamma_2$};
                \node (a2) at (1.5, 0) [vertex, label={-90:$x_{l-1}$}]{};  
                \node (a3) at (-1.5, 0) [vertex] {};
                \node (a4) at (3, 0) [vertex, label={-90:$x_{l-2}$}] {};
                \node (a5) at (5.5, 0) [vertex, label={-90:$x_3$}] {};
                \node (a6) at (7, 0) [vertex, label={-90:$x_2$}] {};
                \node (a7) at (8.5, 0) [v, \colord, label={-90:$x_1$}, label={90:$x$}] {$\gamma_1$};

                \node (b1) at (2.5,1.2) [labell] {};
                \node (b2) at (6.5,1.2) [labell] {};
            
            
                
                \draw[very thick, \colord] (a1) to (a2);
                \draw[very thick, \colord] (a1) to (a3);
                \draw[very thick, \colorg] (a2) to (a4);

                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (a4) to (a5);
                
                \draw[very thick, \colord] (a5) to (a6);
                \draw[very thick, \colorg] (a6) to (a7);
                %\draw[very thick, dashed, \colorg] (-2.2,0) to (a3);
                
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (-2.2,0) to (a3);

                
                \draw[very thick, \colorc] (a2) to (b1);
                \draw[very thick, \colorf] (a5) to (b2);

                \node (a8) at (10, 0) [vertex, label={90:$y$}] {};

                \draw[very thick, \colore] (a7) to (a8);

            \begin{scope}[transparency group, opacity=0.3]

                \node (a9) at (11.5, 0) [vertex] {};
                \node (a0) at (13, 0) [v, \colorg, label={90:$w$}] {$\gamma_2$};
                
                \node (b3) at (11,1.2) [labell] {};
                \draw[very thick, \colord] (a8) to (a9);
                
                \draw[very thick, \colorf] (a8) to (b3);
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (a9) to (a0);
                


      
            \end{scope}
                
                \draw[garrow] (4, -1.1) to (4, -2.6);
                
                \node (b2) at (6,-1.85) [labell] {Claim~\ref{cl:pathbi}};
            
            \tikzset{yshift=-3.7cm};
            
               \node (a1) at (0, 0) [vertex,label={-90:$x_{l}$}, label={90:$v$}] {};
                \node (a2) at (1.5, 0) [vertex, label={-90:$x_{l-1}$}]{};  
                \node (a3) at (-1.5, 0) [vertex] {};
                \node (a4) at (3, 0) [vertex, label={-90:$x_{l-2}$}] {};
                \node (a5) at (5.5, 0) [vertex, label={-90:$x_3$}] {};
                \node (a6) at (7, 0) [v, label={-90:$x_2$}, \colord] {$\gamma_1$};
                \node (a7) at (8.5, 0) [v, \colord, label={-90:$x_1$}, label={90:$x$}] {$\gamma_1$};

                \node (b1) at (2.5,1.2) [labell] {};
                \node (b2) at (6.5,1.2) [labell] {};
            
                
                \draw[very thick, \colorg] (a1) to (a2);
                \draw[very thick, \colord] (a1) to (a3);
                \draw[very thick, \colord] (a2) to (a4);

                \draw[dashone, draw=\colorg, postaction={draw=\colord, dash phase= \dash}] (a4) to (a5);
                
                \draw[very thick, \colorg] (a5) to (a6);
                \draw[very thick, \colorg] (a6) to (a7);
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (-2.2,0) to (a3);

                
                \draw[very thick, \colorc] (a2) to (b1);
                \draw[very thick, \colorf] (a5) to (b2);
                
                \node (a8) at (10, 0) [vertex, label={90:$y$}] {};

                \draw[very thick, \colore] (a7) to (a8);

            \begin{scope}[transparency group, opacity=0.3]

                \node (a9) at (11.5, 0) [vertex] {};
                \node (a0) at (13, 0) [v, \colorg, label={90:$w$}] {$\gamma_2$};
                
                \node (b3) at (11,1.2) [labell] {};
                \draw[very thick, \colord] (a8) to (a9);
                
                \draw[very thick, \colorf] (a8) to (b3);
                \draw[dashone, draw=\colord, postaction={draw=\colorg, dash phase= \dash}] (a9) to (a0);
                


      
            \end{scope}
                
        
        \end{tikzpicture}
        \end{center}
        \caption{Illustration of \Cref{lem:bichromaticcycle}. A $\gamma_1$-cherry $c$ (orange here) whose center $v$ misses the color $\gamma_2$ (violet here). The $(\gamma_1, \gamma_2)$-component $H$ containing $c$ has a vertex $w$ of degree one. First, we apply \Cref{lem:exchangecherry} to construct in $H$ a path $P$ of vertices of degree at most $2$ from $v$ to a vertex $x$ of degree $1$. Then, we apply \Cref{cl:pathbi} on $P$ to "move" the center of the cherry from $v$ to $x_2$. Finally, we can just recolor $x_1x_2$ to decrease the potential.}
        \label{fig:movingbi}
\end{figure}

==> potential.tex <==

\begin{figure}[hbtp]
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=0.7, inner sep=1pt, fill = black]
        \tikzstyle{fleche}=[->,>=latex]
        \tikzstyle{labell}=[opacity=0,text opacity=1, scale =1.1]

        \begin{subfigure}[t]{.2\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
                \node (a1) at (0, 0) [vertex] {};
                \node (a2) at (45:1cm) [vertex] {};
                \node (a3) at (-45:1cm) [vertex] {};
                \node (a4) at (-135:1cm) [vertex] {};
                \node (a5) at (135:1cm) [vertex] {};
             
                \draw[line width= 2, \colord] (a1) to (a2);
                \draw[line width= 2, \colorf] (a1) to (a3);
                \draw[line width= 2, \colorg] (a1) to (a4);        
                \draw[line width= 2, \colore] (a1) to (a5);

                \node (h4) at (0,-1.3) [labell] {$\phi(\sigma) = 0$};
                
            \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{.2\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
            
                \node (a1) at (0, 0) [vertex] {};
                \node (a2) at (45:1cm) [vertex] {};
                \node (a3) at (-45:1cm) [vertex] {};
                \node (a4) at (-135:1cm) [vertex] {};
                \node (a5) at (135:1cm) [vertex] {};
             
                \draw[line width= 2, \colord] (a1) to (a2);
                \draw[line width= 2, \colord] (a1) to (a3);
                \draw[line width= 2, \colorg] (a1) to (a4);        
                \draw[line width= 2, \colore] (a1) to (a5);

                \node (h4) at (0,-1.3) [labell] {$\phi(\sigma) = \binom{2}{2} = 1$};
                
            \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{.2\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
            
                \node (a1) at (0, 0) [vertex] {};
                \node (a2) at (45:1cm) [vertex] {};
                \node (a3) at (-45:1cm) [vertex] {};
                \node (a4) at (-135:1cm) [vertex] {};
                \node (a5) at (135:1cm) [vertex] {};
             
                \draw[line width= 2, \colord] (a1) to (a2);
                \draw[line width= 2, \colord] (a1) to (a3);
                \draw[line width= 2, \colorg] (a1) to (a4);        
                \draw[line width= 2, \colorg] (a1) to (a5);

                \node (h4) at (0,-1.3) [labell] {$\phi(\sigma) = \binom{2}{2} + \binom{2}{2} = 2$};
                
            \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{.2\textwidth}
            \centering
            \begin{tikzpicture}[scale=1]
            
                \node (a1) at (0, 0) [vertex] {};
                \node (a2) at (45:1cm) [vertex] {};
                \node (a3) at (-45:1cm) [vertex] {};
                \node (a4) at (-135:1cm) [vertex] {};
                \node (a5) at (135:1cm) [vertex] {};
             
                \draw[line width= 2, \colord] (a1) to (a2);
                \draw[line width= 2, \colord] (a1) to (a3);
                \draw[line width= 2, \colord] (a1) to (a4);        
                \draw[line width= 2, \colord] (a1) to (a5);

                \node (h4) at (0,-1.3) [labell] {$\phi(\sigma) = \binom{4}{2} = 6$};
                
            \end{tikzpicture}
        \end{subfigure}
        \caption{Potential on a $4$-star for some colorings.}
        \label{fig:pot}
\end{figure}
